On the minimality of pancake decomposition of surface germs

The abnormal surfaces called snakes and circular snakes, defined in \cite{GabrielovSouza}, are special types of surface germs capturing the outer Lipschitz phenomena relevant to the outer classification problem. We provide algorithms to obtain a minimal pancake decomposition, i.e., where the number of pancakes is minimal, for snakes and circular snakes. We call a pancake decomposition obtained from our algorithm a greedy pancake decomposition. We also prove that greedy pancake decompositions of weakly outer Lipschitz equivalent snakes (or circular snakes) are weakly equivalent, in the sense that there is a weakly outer bi-Lipschitz homeomorphism between the surfaces mapping each greedy pancake to a greedy pancake. This implies that such minimal decompositions are also canonical up to weakly outer bi-Lipschitz equivalence.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,202); %set diagram left start at 0, and has height of 202

%Shape: Ellipse [id:dp8104563087410261] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (259.41,61.78) .. controls (259.41,55.59) and (264.27,50.58) .. (270.26,50.58) .. controls (276.26,50.58) and (281.12,55.59) .. (281.12,61.78) .. controls (281.12,67.97) and (276.26,72.99) .. (270.26,72.99) .. controls (264.27,72.99) and (259.41,67.97) .. (259.41,61.78) -- cycle ;
%Shape: Ellipse [id:dp9302940343426265] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (293.78,108.74) .. controls (293.78,102.55) and (298.64,97.53) .. (304.64,97.53) .. controls (310.63,97.53) and (315.49,102.55) .. (315.49,108.74) .. controls (315.49,114.93) and (310.63,119.94) .. (304.64,119.94) .. controls (298.64,119.94) and (293.78,114.93) .. (293.78,108.74) -- cycle ;
%Shape: Ellipse [id:dp8597457396207635] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (202.15,63) .. controls (202.15,56.81) and (207.01,51.79) .. (213,51.79) .. controls (219,51.79) and (223.86,56.81) .. (223.86,63) .. controls (223.86,69.19) and (219,74.21) .. (213,74.21) .. controls (207.01,74.21) and (202.15,69.19) .. (202.15,63) -- cycle ;
%Shape: Ellipse [id:dp7363733717886178] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (261.18,155.29) .. controls (261.18,149.1) and (266.04,144.08) .. (272.03,144.08) .. controls (278.02,144.08) and (282.88,149.1) .. (282.88,155.29) .. controls (282.88,161.48) and (278.02,166.49) .. (272.03,166.49) .. controls (266.04,166.49) and (261.18,161.48) .. (261.18,155.29) -- cycle ;
%Shape: Ellipse [id:dp9667375795080606] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (204.02,154.78) .. controls (204.02,148.59) and (208.88,143.57) .. (214.87,143.57) .. controls (220.86,143.57) and (225.72,148.59) .. (225.72,154.78) .. controls (225.72,160.97) and (220.86,165.99) .. (214.87,165.99) .. controls (208.88,165.99) and (204.02,160.97) .. (204.02,154.78) -- cycle ;
%Shape: Ellipse [id:dp6591870650858325] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (166.5,107.32) .. controls (166.5,101.13) and (171.36,96.11) .. (177.35,96.11) .. controls (183.35,96.11) and (188.21,101.13) .. (188.21,107.32) .. controls (188.21,113.51) and (183.35,118.52) .. (177.35,118.52) .. controls (171.36,118.52) and (166.5,113.51) .. (166.5,107.32) -- cycle ;
%Curve Lines [id:da09190205122773087] 
\draw    (190.74,41.19) .. controls (201.28,36.22) and (197.81,60.66) .. (213.13,60.66) .. controls (228.45,60.66) and (229.24,45.25) .. (241.41,45.25) .. controls (253.59,45.25) and (254.46,55.88) .. (270.75,60.03) .. controls (287.04,64.18) and (291.7,52.96) .. (305.06,63.91) .. controls (318.41,74.86) and (296.92,107.49) .. (312.64,119.66) .. controls (328.35,131.83) and (328.23,151.12) .. (313.7,158.02) .. controls (299.16,164.92) and (288.41,154.54) .. (272.7,156.97) .. controls (256.98,159.4) and (255.16,175.87) .. (240.63,175.87) .. controls (226.09,175.87) and (232.6,162.81) .. (214.53,156.32) .. controls (196.46,149.83) and (181.31,155.99) .. (173.84,145.04) .. controls (166.38,134.09) and (181.06,135.39) .. (175.77,108.31) .. controls (170.48,81.22) and (173.87,77.94) .. (179.16,72.05) .. controls (184.44,66.15) and (201.9,63.69) .. (212.79,64.18) .. controls (223.68,64.68) and (239.78,100.56) .. (225.53,112.69) .. controls (211.28,124.82) and (189.78,139.02) .. (215.78,152.44) .. controls (241.78,165.87) and (246.2,136.12) .. (258.95,129.67) .. controls (271.7,123.21) and (275.53,135.15) .. (288.53,132.31) .. controls (301.53,129.47) and (304.6,115.73) .. (303.75,110.05) .. controls (302.91,104.37) and (297.83,88.65) .. (287.67,90.61) .. controls (277.52,92.58) and (277.52,103.5) .. (282.17,106.56) .. controls (286.83,109.62) and (291.21,114.97) .. (293.43,126.65) ;
\draw [shift={(201.67,52.38)}, rotate = 245.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(228.78,52.61)}, rotate = 136.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(257.27,53.33)}, rotate = 219.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(289.88,59.26)}, rotate = 168.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(307.6,93.65)}, rotate = 278.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(324.51,140.6)}, rotate = 260.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(291.89,158.77)}, rotate = 11.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(255.71,167.86)}, rotate = 314.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(226.9,165.35)}, rotate = 57.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(191.69,152.48)}, rotate = 4.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(176.36,125.7)}, rotate = 107.37] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(173.12,87.9)}, rotate = 86.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(196.78,65.19)}, rotate = 168.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(229.66,87.6)}, rotate = 251.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(205.22,132.69)}, rotate = 305.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(241.97,148.9)}, rotate = 138.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(275.03,130.24)}, rotate = 200.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(301.05,122.78)}, rotate = 126.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(298.11,95.81)}, rotate = 60.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(279.35,98.28)}, rotate = 299.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
\draw [shift={(290.49,116.77)}, rotate = 239.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (3.57,-1.72) -- (0,0) -- (3.57,1.72) -- cycle    ;
%Curve Lines [id:da2613941420212955] 
\draw    (295.12,134.3) .. controls (297.24,144.56) and (283.49,151.55) .. (271.85,152.6) .. controls (260.22,153.65) and (258.74,150.02) .. (250.7,144.35) ;
\draw [shift={(285.2,148.9)}, rotate = 327.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(258.18,149.95)}, rotate = 23.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8538174107665157] 
\draw    (244.27,139.65) .. controls (238.01,134.3) and (225.74,131.68) .. (217.7,123.16) ;
\draw [shift={(228.28,130.87)}, rotate = 26.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6300082473045066] 
\draw    (223.03,89.32) .. controls (209.07,94.13) and (177.68,94.11) .. (179.37,108.52) .. controls (181.06,122.94) and (208.64,116.66) .. (212.11,119.34) ;
\draw [shift={(201.14,94)}, rotate = 167.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(190.2,117.71)}, rotate = 6.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da5409368209677103] 
\draw    (233.44,84.39) .. controls (244.94,80.35) and (250.44,59.81) .. (269.27,63.31) .. controls (288.1,66.8) and (270.12,81.66) .. (306.92,79.91) ;
\draw [shift={(251.5,68.33)}, rotate = 135.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(287.5,78.32)}, rotate = 212.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da8281091418103717] 
\draw    (313.06,79.91) .. controls (325.67,79.91) and (338.28,45.42) .. (324.53,31.7) .. controls (310.78,17.98) and (271.39,28.43) .. (253.83,28.65) .. controls (236.27,28.87) and (187.5,21.87) .. (167.42,34.08) .. controls (147.35,46.29) and (137.23,79.29) .. (153.95,80.65) .. controls (170.67,82.01) and (179.25,46.86) .. (190.74,41.19) ;
\draw [shift={(329.8,56.21)}, rotate = 103.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(287.3,25.2)}, rotate = 356.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(207.51,26.85)}, rotate = 0.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(147.8,58.72)}, rotate = 293.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(175.65,61.31)}, rotate = 121.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp6929751269958282] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (497.45,63.17) .. controls (497.45,56.98) and (502.31,51.97) .. (508.3,51.97) .. controls (514.3,51.97) and (519.16,56.98) .. (519.16,63.17) .. controls (519.16,69.36) and (514.3,74.38) .. (508.3,74.38) .. controls (502.31,74.38) and (497.45,69.36) .. (497.45,63.17) -- cycle ;
%Shape: Ellipse [id:dp2733659964836288] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (531.82,110.13) .. controls (531.82,103.94) and (536.68,98.92) .. (542.68,98.92) .. controls (548.67,98.92) and (553.53,103.94) .. (553.53,110.13) .. controls (553.53,116.32) and (548.67,121.33) .. (542.68,121.33) .. controls (536.68,121.33) and (531.82,116.32) .. (531.82,110.13) -- cycle ;
%Shape: Ellipse [id:dp05873274597411582] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (440.19,64.39) .. controls (440.19,58.2) and (445.05,53.18) .. (451.04,53.18) .. controls (457.04,53.18) and (461.9,58.2) .. (461.9,64.39) .. controls (461.9,70.58) and (457.04,75.6) .. (451.04,75.6) .. controls (445.05,75.6) and (440.19,70.58) .. (440.19,64.39) -- cycle ;
%Shape: Ellipse [id:dp08672623185315165] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (499.22,156.68) .. controls (499.22,150.49) and (504.08,145.47) .. (510.07,145.47) .. controls (516.06,145.47) and (520.92,150.49) .. (520.92,156.68) .. controls (520.92,162.87) and (516.06,167.88) .. (510.07,167.88) .. controls (504.08,167.88) and (499.22,162.87) .. (499.22,156.68) -- cycle ;
%Shape: Ellipse [id:dp1572893088293268] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (442.06,156.17) .. controls (442.06,149.98) and (446.92,144.96) .. (452.91,144.96) .. controls (458.9,144.96) and (463.76,149.98) .. (463.76,156.17) .. controls (463.76,162.36) and (458.9,167.38) .. (452.91,167.38) .. controls (446.92,167.38) and (442.06,162.36) .. (442.06,156.17) -- cycle ;
%Shape: Ellipse [id:dp20952415980907468] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.52 ] (404.54,108.71) .. controls (404.54,102.52) and (409.4,97.5) .. (415.39,97.5) .. controls (421.39,97.5) and (426.25,102.52) .. (426.25,108.71) .. controls (426.25,114.9) and (421.39,119.91) .. (415.39,119.91) .. controls (409.4,119.91) and (404.54,114.9) .. (404.54,108.71) -- cycle ;
%Curve Lines [id:da24710609141978135] 
\draw    (428.78,42.58) .. controls (439.32,37.61) and (435.85,62.05) .. (451.17,62.05) .. controls (466.49,62.05) and (467.28,46.64) .. (479.45,46.64) .. controls (491.63,46.64) and (492.5,57.27) .. (508.79,61.42) .. controls (525.08,65.57) and (529.74,54.35) .. (543.1,65.3) .. controls (556.45,76.25) and (534.96,108.88) .. (550.68,121.05) .. controls (566.39,133.22) and (566.27,152.51) .. (551.74,159.41) .. controls (537.2,166.31) and (526.45,155.93) .. (510.74,158.36) .. controls (495.02,160.79) and (493.2,177.26) .. (478.67,177.26) .. controls (464.13,177.26) and (470.64,164.2) .. (452.57,157.71) .. controls (434.5,151.22) and (419.35,157.38) .. (411.88,146.43) .. controls (404.42,135.48) and (419.1,136.78) .. (413.81,109.7) .. controls (408.52,82.61) and (411.91,79.33) .. (417.2,73.44) .. controls (422.48,67.54) and (439.94,65.08) .. (450.83,65.57) .. controls (461.72,66.06) and (477.82,101.95) .. (463.57,114.08) .. controls (449.32,126.21) and (427.82,140.41) .. (453.82,153.83) .. controls (479.82,167.26) and (484.24,137.51) .. (496.99,131.06) .. controls (509.74,124.6) and (513.57,136.54) .. (526.57,133.7) .. controls (539.57,130.86) and (542.64,117.12) .. (541.79,111.44) .. controls (540.94,105.76) and (535.87,90.04) .. (525.71,92) .. controls (515.56,93.97) and (515.56,104.89) .. (520.21,107.95) .. controls (524.87,111.01) and (529.25,116.36) .. (531.47,128.04) ;
\draw [shift={(437.76,49.47)}, rotate = 64.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(463.4,57.39)}, rotate = 314.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(491.57,51.63)}, rotate = 39.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(523.28,61.58)}, rotate = 349.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(546.42,90.07)}, rotate = 98.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(561.87,137.16)}, rotate = 83.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(534.58,161.15)}, rotate = 192.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(497.11,165.8)}, rotate = 134.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(467.45,170.76)}, rotate = 237] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(434.64,154.25)}, rotate = 184.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(413.03,131.81)}, rotate = 285.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(411.43,94.2)}, rotate = 267.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(430.02,67.52)}, rotate = 349.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(466.18,84.2)}, rotate = 72.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(445.99,130.05)}, rotate = 122.65] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(476.57,153.47)}, rotate = 316.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(508.65,129.85)}, rotate = 22.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(536.3,128.13)}, rotate = 303.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(538.62,101.44)}, rotate = 238.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(519.45,95.39)}, rotate = 112] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(526.22,113.93)}, rotate = 62.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3267344652083721] 
\draw    (533.16,135.69) .. controls (535.28,145.95) and (521.53,152.94) .. (509.89,153.99) .. controls (498.26,155.04) and (496.78,151.41) .. (488.74,145.74) ;
\draw [shift={(528.27,147.11)}, rotate = 147.84] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(501.5,153.7)}, rotate = 204.38] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da011085919192213689] 
\draw    (482.31,141.04) .. controls (476.05,135.69) and (463.78,133.07) .. (455.74,124.55) ;
\draw [shift={(471.57,134.9)}, rotate = 206.73] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da3224144000481659] 
\draw    (463.52,87.2) .. controls (449.56,92) and (415.71,95.5) .. (417.41,109.91) .. controls (419.1,124.33) and (446.68,118.05) .. (450.15,120.73) ;
\draw [shift={(434.59,94.95)}, rotate = 343.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(434.02,119.78)}, rotate = 186.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da49365856416811993] 
\draw    (471.48,85.78) .. controls (482.98,81.74) and (488.48,61.2) .. (507.31,64.7) .. controls (526.14,68.19) and (508.16,83.05) .. (544.96,81.3) ;
\draw [shift={(485.27,73.84)}, rotate = 316.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(520.59,76.57)}, rotate = 31.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da6057016550090941] 
\draw    (551.1,81.3) .. controls (563.71,81.3) and (579.41,43.49) .. (565.66,29.77) .. controls (551.91,16.04) and (509.43,29.82) .. (491.87,30.04) .. controls (474.31,30.26) and (425.54,23.26) .. (405.46,35.47) .. controls (385.39,47.68) and (375.27,80.68) .. (391.99,82.04) .. controls (408.71,83.4) and (417.29,48.25) .. (428.78,42.58) ;
\draw [shift={(567.91,61.68)}, rotate = 286.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(532.37,24.42)}, rotate = 172.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(451.13,28.28)}, rotate = 180.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(388.28,54.6)}, rotate = 113.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(410.62,67.71)}, rotate = 301.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5778488233956087] 
\draw [color={rgb, 255:red, 141; green, 129; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.89 ]   (297.82,44.47) -- (272.49,59.04) ;
\draw [shift={(270.75,60.03)}, rotate = 330.1] [color={rgb, 255:red, 141; green, 129; blue, 129 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6924871557736433] 
\draw    (260.15,53.67) .. controls (260.96,54.28) and (262.14,55.03) .. (263.59,55.78) .. controls (267.07,57.57) and (272.06,59.37) .. (277.28,59.37) .. controls (278.11,59.37) and (278.95,59.32) .. (279.78,59.22) .. controls (280.59,59.12) and (281.4,58.97) .. (282.21,58.77)(258.34,56.06) .. controls (259.25,56.75) and (260.58,57.6) .. (262.22,58.44) .. controls (266.04,60.41) and (271.54,62.37) .. (277.28,62.37) .. controls (278.23,62.37) and (279.18,62.31) .. (280.14,62.2) .. controls (281.08,62.09) and (282.02,61.91) .. (282.95,61.68) ;
%Curve Lines [id:da8004076511280345] 
\draw    (207.69,145.39) .. controls (211.33,148.06) and (214.64,150.3) .. (217.95,151.88) .. controls (221.14,153.4) and (224.32,154.29) .. (227.84,154.29) .. controls (228.04,154.29) and (228.24,154.28) .. (228.45,154.28)(205.91,147.81) .. controls (209.73,150.6) and (213.2,152.94) .. (216.66,154.59) .. controls (220.26,156.31) and (223.87,157.29) .. (227.84,157.29) .. controls (228.07,157.29) and (228.3,157.28) .. (228.53,157.28) ;
%Straight Lines [id:da47877355307329217] 
\draw [color={rgb, 255:red, 141; green, 129; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.89 ]   (236.04,116.67) -- (213.94,146.78) ;
\draw [shift={(212.75,148.39)}, rotate = 306.29] [color={rgb, 255:red, 141; green, 129; blue, 129 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9369347825645324] 
\draw    (498.73,55.23) .. controls (499.54,55.84) and (500.72,56.58) .. (502.17,57.33) .. controls (505.64,59.12) and (510.64,60.92) .. (515.85,60.92) .. controls (516.69,60.92) and (517.52,60.88) .. (518.36,60.78) .. controls (519.17,60.68) and (519.98,60.53) .. (520.78,60.32)(496.92,57.62) .. controls (497.83,58.31) and (499.16,59.16) .. (500.8,60) .. controls (504.62,61.97) and (510.12,63.92) .. (515.85,63.92) .. controls (516.8,63.92) and (517.76,63.87) .. (518.72,63.75) .. controls (519.66,63.64) and (520.59,63.47) .. (521.53,63.23) ;
%Straight Lines [id:da5396937620760014] 
\draw [color={rgb, 255:red, 141; green, 129; blue, 129 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.89 ]   (539.47,44.02) -- (514.13,58.59) ;
\draw [shift={(512.4,59.59)}, rotate = 330.1] [color={rgb, 255:red, 141; green, 129; blue, 129 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (445.67,36.36) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (503.45,34.41) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (556.88,98.86) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{5}$};
% Text Node
\draw (508.69,166.07) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{4}$};
% Text Node
\draw (443.78,166.52) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{6}$};
% Text Node
\draw (388.38,99.28) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (208.55,34.03) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{6}$};
% Text Node
\draw (264.25,34.02) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{1}$};
% Text Node
\draw (319.84,98.47) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{2}$};
% Text Node
\draw (270.66,164.68) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{3}$};
% Text Node
\draw (206.74,165.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{4}$};
% Text Node
\draw (150.34,97.89) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x_{5}$};
% Text Node
\draw (118,24.4) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (300.03,32.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$N$};
% Text Node
\draw (236.91,107.33) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$N'$};
% Text Node
\draw (540.69,32.69) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$N$};
% Text Node
\draw (358,25.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp9717951632321586] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (76.04,180.22) .. controls (76.04,172.46) and (82.22,166.18) .. (89.85,166.18) .. controls (97.47,166.18) and (103.65,172.46) .. (103.65,180.22) .. controls (103.65,187.97) and (97.47,194.26) .. (89.85,194.26) .. controls (82.22,194.26) and (76.04,187.97) .. (76.04,180.22) -- cycle ;
%Curve Lines [id:da7612232488464122] 
\draw    (67.15,100.92) .. controls (69.15,91.42) and (79.65,65.68) .. (91.65,61.68) .. controls (103.65,57.68) and (118.82,47.93) .. (129.15,47.93) .. controls (139.48,47.93) and (185.57,79.67) .. (188.9,99.67) .. controls (192.23,119.67) and (183.96,168.16) .. (168.6,178.72) .. controls (153.23,189.27) and (146.28,185.12) .. (130.65,186.18) .. controls (115.02,187.23) and (98.37,188.23) .. (91.04,178.56) .. controls (83.71,168.89) and (78.01,133.61) .. (78.76,131.86) .. controls (79.51,130.11) and (80.96,123.86) .. (81.96,121.66) .. controls (82.96,119.46) and (84.99,104.47) .. (86.56,97.06) .. controls (88.13,89.65) and (91.84,71.55) .. (91.65,64.68) ;
\draw [shift={(77.28,76.35)}, rotate = 119.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(112.6,52.61)}, rotate = 156.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(166.36,70.16)}, rotate = 219.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(185.43,144.17)}, rotate = 282.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(147.7,186.11)}, rotate = 356.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(107.1,186.31)}, rotate = 5.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(82.07,153.17)}, rotate = 76.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(81.06,124.22)}, rotate = 106.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(84.81,106.75)}, rotate = 99.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(90.18,78.22)}, rotate = 99.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da24778145434129906] 
\draw    (91.15,58.93) .. controls (90.28,52.8) and (91.81,41.96) .. (99.65,39.93) .. controls (107.49,37.89) and (123.15,45.43) .. (129.4,45.18) .. controls (135.65,44.93) and (166.4,39.68) .. (175.9,47.68) .. controls (185.4,55.68) and (188.98,87.51) .. (191.65,98.18) .. controls (194.32,108.84) and (206.9,135.18) .. (189.4,133.68) ;
\draw [shift={(93.23,45.32)}, rotate = 112.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(117.15,42.46)}, rotate = 195.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(155.78,43.25)}, rotate = 179.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(186.97,74.71)}, rotate = 257.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(198.2,121.18)}, rotate = 259.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da08521745247357404] 
\draw    (183.4,132.68) .. controls (165.73,129.01) and (154.4,138.92) .. (153.65,148.92) .. controls (152.9,158.92) and (127.9,156.25) .. (118.9,159.75) .. controls (109.9,163.25) and (100.73,186.68) .. (93.4,175.68) .. controls (86.07,164.68) and (95.85,156.98) .. (97.52,143.65) .. controls (99.18,130.32) and (106.43,116.59) .. (109.6,102.72) .. controls (112.78,88.84) and (110.76,79.46) .. (112.8,70.32) .. controls (114.84,61.18) and (120.26,50.35) .. (128.9,50.68) .. controls (137.54,51) and (144.61,94.03) .. (137.37,110.97) .. controls (130.13,127.91) and (119.45,131.02) .. (102.65,133.42) ;
\draw [shift={(162.34,135.58)}, rotate = 331.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(135.03,157.28)}, rotate = 353.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(105.01,173.73)}, rotate = 310.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(93.36,157.21)}, rotate = 111.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(104.02,120.52)}, rotate = 109.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(111.65,83.81)}, rotate = 91.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(119.47,55.53)}, rotate = 125.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(139.97,82.12)}, rotate = 264.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(121.32,128.81)}, rotate = 332.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6771817015092593] 
\draw    (76.65,132.18) .. controls (64.98,129.84) and (52.4,129.31) .. (64.4,98.42) .. controls (76.4,67.54) and (56.64,57.76) .. (36.64,72.96) .. controls (16.64,88.16) and (32.8,130.72) .. (42.4,141.92) .. controls (52,153.12) and (81.4,171.43) .. (86.4,178.43) .. controls (91.4,185.43) and (112.4,200.94) .. (130.15,201.68) .. controls (147.9,202.42) and (159.4,185.68) .. (169.4,180.68) .. controls (179.4,175.68) and (217.84,157.76) .. (187.84,148.96) ;
\draw [shift={(59.55,117.69)}, rotate = 87.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(61.97,68.03)}, rotate = 40.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(28.68,110.2)}, rotate = 259.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(66.4,161.96)}, rotate = 216.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(108.78,195.32)}, rotate = 207.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(153.44,192.76)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(194.65,165.31)}, rotate = 138.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da13338817552515136] 
\draw    (181.4,147.68) .. controls (175.92,145.47) and (163.38,150.36) .. (156.58,149.56) ;
\draw [shift={(166.39,148.66)}, rotate = 349.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da17956752827556555] 
\draw    (150.4,149.68) .. controls (123.96,145.59) and (110.43,143.67) .. (100.65,143.67) ;
\draw [shift={(122.98,145.62)}, rotate = 7.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6883175955775144] 
\draw    (76.65,142.17) .. controls (70.98,142.57) and (53.48,140.02) .. (48.04,128) .. controls (42.61,115.98) and (59.15,106.92) .. (61.4,99.17) .. controls (63.65,91.42) and (57.73,75.24) .. (33.15,83.17) ;
\draw [shift={(57.82,137.78)}, rotate = 25.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(53.1,110.44)}, rotate = 128.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(50.52,81.67)}, rotate = 18.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da03951689279720194] 
\draw    (24.65,85.92) .. controls (14.56,88.88) and (13.48,113.93) .. (21.95,136.69) .. controls (30.42,159.45) and (76.9,174.18) .. (85.65,181.68) .. controls (94.4,189.18) and (99.1,196.75) .. (101.6,206.75) .. controls (104.1,216.75) and (170.1,207.75) .. (182.6,195.25) .. controls (195.1,182.75) and (209.35,155.25) .. (211.6,142.75) .. controls (213.85,130.25) and (215.15,89.93) .. (194.65,97.43) ;
\draw [shift={(16.54,112.99)}, rotate = 266.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(52.87,164.45)}, rotate = 209.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(97.08,195.13)}, rotate = 238.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(145.55,208.3)}, rotate = 170.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(201.43,168.1)}, rotate = 118.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(211.47,111.63)}, rotate = 80.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8236811790466513] 
\draw    (133.4,122.43) .. controls (165.79,124.68) and (156.94,103.25) .. (185.65,98.68) ;
\draw [shift={(157.69,116.21)}, rotate = 316.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7088457098915755] 
\draw    (127.4,120.68) .. controls (118.4,117.68) and (115.71,120.18) .. (106.15,120.18) ;
\draw [shift={(114.23,119.6)}, rotate = 353.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da44314792486289767] 
\draw    (79.4,121.68) .. controls (71.65,121.18) and (63.15,117.81) .. (67.15,100.92) ;
\draw [shift={(66.53,112.61)}, rotate = 70.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da3519787119199961] 
\draw    (95.4,143.18) .. controls (89.9,143.43) and (85.92,142.82) .. (81.15,142.43) ;
\draw [shift={(85.63,142.84)}, rotate = 4.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6213990412544527] 
\draw    (96.9,134.18) .. controls (91.4,134.43) and (85.67,134.07) .. (81.4,132.68) ;
\draw [shift={(86.42,133.79)}, rotate = 5.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp6782699566417326] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (175.1,99.67) .. controls (175.1,91.92) and (181.28,85.63) .. (188.9,85.63) .. controls (196.52,85.63) and (202.7,91.92) .. (202.7,99.67) .. controls (202.7,107.43) and (196.52,113.72) .. (188.9,113.72) .. controls (181.28,113.72) and (175.1,107.43) .. (175.1,99.67) -- cycle ;
%Shape: Ellipse [id:dp22828684721281522] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (50.6,98.42) .. controls (50.6,90.67) and (56.78,84.38) .. (64.4,84.38) .. controls (72.02,84.38) and (78.2,90.67) .. (78.2,98.42) .. controls (78.2,106.18) and (72.02,112.47) .. (64.4,112.47) .. controls (56.78,112.47) and (50.6,106.18) .. (50.6,98.42) -- cycle ;
%Curve Lines [id:da5269162423484193] 
\draw    (100.4,120.18) .. controls (94.15,120.68) and (88.15,122.68) .. (84.15,121.93) ;
\draw [shift={(89.72,121.79)}, rotate = 350.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp5020844913037626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (115.64,49.4) .. controls (115.64,41.65) and (121.82,35.36) .. (129.44,35.36) .. controls (137.06,35.36) and (143.24,41.65) .. (143.24,49.4) .. controls (143.24,57.16) and (137.06,63.44) .. (129.44,63.44) .. controls (121.82,63.44) and (115.64,57.16) .. (115.64,49.4) -- cycle ;
%Shape: Ellipse [id:dp7577103918245109] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (154.79,178.72) .. controls (154.79,170.96) and (160.97,164.68) .. (168.6,164.68) .. controls (176.22,164.68) and (182.4,170.96) .. (182.4,178.72) .. controls (182.4,186.47) and (176.22,192.76) .. (168.6,192.76) .. controls (160.97,192.76) and (154.79,186.47) .. (154.79,178.72) -- cycle ;
%Shape: Ellipse [id:dp9365883257284108] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (506.68,180.9) .. controls (506.68,173.15) and (512.86,166.86) .. (520.48,166.86) .. controls (528.11,166.86) and (534.29,173.15) .. (534.29,180.9) .. controls (534.29,188.66) and (528.11,194.94) .. (520.48,194.94) .. controls (512.86,194.94) and (506.68,188.66) .. (506.68,180.9) -- cycle ;
%Curve Lines [id:da7944766479188727] 
\draw    (497.79,101.61) .. controls (499.79,92.11) and (510.29,66.36) .. (522.29,62.36) .. controls (534.29,58.36) and (549.45,48.61) .. (559.79,48.61) .. controls (570.12,48.61) and (616.2,80.36) .. (619.54,100.36) .. controls (622.87,120.36) and (614.6,168.85) .. (599.23,179.4) .. controls (583.87,189.95) and (576.92,185.8) .. (561.29,186.86) .. controls (545.65,187.92) and (529.01,188.91) .. (521.68,179.24) .. controls (514.34,169.58) and (508.79,134.11) .. (509.54,132.36) .. controls (510.29,130.61) and (522.67,79.11) .. (522.29,65.36) ;
\draw [shift={(504.65,83.11)}, rotate = 297.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(537.1,56.07)}, rotate = 335.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(591.49,66.36)}, rotate = 38.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(617.49,138.13)}, rotate = 101.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(585.11,186.01)}, rotate = 170.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(544.27,187.48)}, rotate = 182.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(514.34,160.31)}, rotate = 256.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(516.43,102.91)}, rotate = 281.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da47513644258295185] 
\draw    (521.79,59.61) .. controls (520.91,53.48) and (522.44,42.64) .. (530.29,40.61) .. controls (538.13,38.58) and (553.79,46.11) .. (560.04,45.86) .. controls (566.29,45.61) and (597.04,40.36) .. (606.54,48.36) .. controls (616.04,56.36) and (619.62,88.19) .. (622.29,98.86) .. controls (624.95,109.53) and (637.54,135.86) .. (620.04,134.36) ;
\draw [shift={(521.87,52.37)}, rotate = 282.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(541.33,41.4)}, rotate = 14.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(579.76,44.12)}, rotate = 357.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(616.07,68.93)}, rotate = 75.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(627.43,115.42)}, rotate = 75.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da9974151018952357] 
\draw    (614.04,133.36) .. controls (596.37,129.69) and (585.04,139.61) .. (584.29,149.61) .. controls (583.54,159.61) and (561.16,157.24) .. (552.71,161.02) .. controls (544.27,164.8) and (531.37,187.36) .. (524.04,176.36) .. controls (516.7,165.36) and (526.49,157.67) .. (528.15,144.33) .. controls (529.82,131) and (533.98,121.54) .. (537.15,107.67) .. controls (540.33,93.79) and (546.04,50.86) .. (559.54,51.36) .. controls (573.04,51.86) and (575.25,94.72) .. (568.01,111.66) .. controls (560.77,128.6) and (550.09,131.71) .. (533.29,134.11) ;
\draw [shift={(598.97,133.62)}, rotate = 160.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(573.96,157.16)}, rotate = 169.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(542.02,170.28)}, rotate = 135.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(521.84,164.17)}, rotate = 286.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(531.08,129.84)}, rotate = 285.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(542.79,80.56)}, rotate = 284.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(571.55,75.34)}, rotate = 85.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(557.65,126.07)}, rotate = 145.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7115903128262248] 
\draw    (507.29,132.86) .. controls (495.62,130.53) and (483.04,130) .. (495.04,99.11) .. controls (507.04,68.22) and (487.28,58.44) .. (467.28,73.64) .. controls (447.28,88.84) and (463.44,131.41) .. (473.04,142.61) .. controls (482.64,153.81) and (512.04,172.11) .. (517.04,179.11) .. controls (522.04,186.11) and (543.03,201.62) .. (560.79,202.36) .. controls (578.54,203.1) and (590.04,186.36) .. (600.04,181.36) .. controls (610.04,176.36) and (648.48,158.44) .. (618.48,149.64) ;
\draw [shift={(491.3,124.99)}, rotate = 253.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(496.91,73.69)}, rotate = 237.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(458.24,104.6)}, rotate = 81.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(491.79,158.7)}, rotate = 36.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(533.41,192.64)}, rotate = 30.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(578.58,197.23)}, rotate = 327.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(620,170.21)}, rotate = 323.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8473619900483078] 
\draw    (612.04,148.36) .. controls (606.55,146.15) and (594.02,151.04) .. (587.22,150.24) ;
\draw [shift={(603.57,148.2)}, rotate = 170.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7537499285309173] 
\draw    (581.04,150.36) .. controls (554.59,146.27) and (541.07,144.36) .. (531.29,144.36) ;
\draw [shift={(560.19,147.22)}, rotate = 188.05] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da3284621592890946] 
\draw    (507.29,142.86) .. controls (501.62,143.26) and (484.12,140.7) .. (478.68,128.68) .. controls (473.24,116.67) and (489.79,107.61) .. (492.04,99.86) .. controls (494.29,92.11) and (488.37,75.92) .. (463.79,83.86) ;
\draw [shift={(494.63,141.01)}, rotate = 199.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(479.84,116.48)}, rotate = 303.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(487.17,85.27)}, rotate = 212.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da0765201484123329] 
\draw    (455.29,86.61) .. controls (445.2,89.56) and (444.12,114.61) .. (452.59,137.37) .. controls (461.05,160.13) and (507.54,174.86) .. (516.29,182.36) .. controls (525.04,189.86) and (529.74,197.43) .. (532.24,207.43) .. controls (534.74,217.43) and (600.74,208.43) .. (613.24,195.93) .. controls (625.74,183.43) and (639.99,155.93) .. (642.24,143.43) .. controls (644.49,130.93) and (645.79,90.61) .. (625.29,98.11) ;
\draw [shift={(446.91,106.88)}, rotate = 89.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(477.76,161.86)}, rotate = 30.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(523.97,190.24)}, rotate = 53.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(569.54,210.04)}, rotate = 351.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(628.72,174.77)}, rotate = 299.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(643.06,118.9)}, rotate = 263.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da15679960681322702] 
\draw    (564.04,123.11) .. controls (596.43,125.37) and (587.58,103.94) .. (616.29,99.36) ;
\draw [shift={(593.17,112.08)}, rotate = 133.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da24785459263088705] 
\draw    (558.04,121.36) .. controls (549.04,118.36) and (546.34,120.86) .. (536.79,120.86) ;
\draw [shift={(551.48,119.94)}, rotate = 180.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8513504036917604] 
\draw    (510.04,122.36) .. controls (502.29,121.86) and (493.79,118.5) .. (497.79,101.61) ;
\draw [shift={(500.41,119.05)}, rotate = 230.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da22839234627991334] 
\draw    (526.04,143.86) .. controls (520.54,144.11) and (516.55,143.51) .. (511.79,143.11) ;
\draw [shift={(522.98,143.92)}, rotate = 181.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da4105464865498404] 
\draw    (527.54,134.86) .. controls (522.04,135.11) and (516.3,134.76) .. (512.04,133.36) ;
\draw [shift={(523.81,134.93)}, rotate = 181.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp025632183012061605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (605.73,100.36) .. controls (605.73,92.6) and (611.91,86.32) .. (619.54,86.32) .. controls (627.16,86.32) and (633.34,92.6) .. (633.34,100.36) .. controls (633.34,108.11) and (627.16,114.4) .. (619.54,114.4) .. controls (611.91,114.4) and (605.73,108.11) .. (605.73,100.36) -- cycle ;
%Shape: Ellipse [id:dp22209183466738724] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (481.23,99.11) .. controls (481.23,91.35) and (487.41,85.07) .. (495.04,85.07) .. controls (502.66,85.07) and (508.84,91.35) .. (508.84,99.11) .. controls (508.84,106.86) and (502.66,113.15) .. (495.04,113.15) .. controls (487.41,113.15) and (481.23,106.86) .. (481.23,99.11) -- cycle ;
%Curve Lines [id:da11350001550931232] 
\draw    (531.04,120.86) .. controls (524.79,121.36) and (518.79,123.36) .. (514.79,122.61) ;
\draw [shift={(526.97,121.36)}, rotate = 170.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp14090538107693373] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (546.27,50.09) .. controls (546.27,42.33) and (552.45,36.04) .. (560.08,36.04) .. controls (567.7,36.04) and (573.88,42.33) .. (573.88,50.09) .. controls (573.88,57.84) and (567.7,64.13) .. (560.08,64.13) .. controls (552.45,64.13) and (546.27,57.84) .. (546.27,50.09) -- cycle ;
%Shape: Ellipse [id:dp6782102084307973] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (585.43,179.4) .. controls (585.43,171.65) and (591.61,165.36) .. (599.23,165.36) .. controls (606.86,165.36) and (613.04,171.65) .. (613.04,179.4) .. controls (613.04,187.16) and (606.86,193.44) .. (599.23,193.44) .. controls (591.61,193.44) and (585.43,187.16) .. (585.43,179.4) -- cycle ;
%Shape: Circle [id:dp528200145713617] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65.6,100.92) .. controls (65.6,100.07) and (66.3,99.38) .. (67.15,99.38) .. controls (68,99.38) and (68.7,100.07) .. (68.7,100.92) .. controls (68.7,101.78) and (68,102.47) .. (67.15,102.47) .. controls (66.3,102.47) and (65.6,101.78) .. (65.6,100.92) -- cycle ;
%Shape: Circle [id:dp4625034219125894] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (128.59,44.48) .. controls (128.59,43.65) and (129.26,42.98) .. (130.09,42.98) .. controls (130.92,42.98) and (131.59,43.65) .. (131.59,44.48) .. controls (131.59,45.31) and (130.92,45.98) .. (130.09,45.98) .. controls (129.26,45.98) and (128.59,45.31) .. (128.59,44.48) -- cycle ;
%Shape: Circle [id:dp423854160587263] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (127.89,50.95) .. controls (127.89,50.09) and (128.59,49.4) .. (129.44,49.4) .. controls (130.29,49.4) and (130.99,50.09) .. (130.99,50.95) .. controls (130.99,51.8) and (130.29,52.5) .. (129.44,52.5) .. controls (128.59,52.5) and (127.89,51.8) .. (127.89,50.95) -- cycle ;
%Shape: Circle [id:dp9345002586885258] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (59.89,94.02) .. controls (59.89,93.17) and (60.59,92.48) .. (61.44,92.48) .. controls (62.29,92.48) and (62.99,93.17) .. (62.99,94.02) .. controls (62.99,94.88) and (62.29,95.57) .. (61.44,95.57) .. controls (60.59,95.57) and (59.89,94.88) .. (59.89,94.02) -- cycle ;
%Shape: Ellipse [id:dp34552600752964546] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (294.01,180.88) .. controls (294.01,173.13) and (300.19,166.84) .. (307.82,166.84) .. controls (315.44,166.84) and (321.62,173.13) .. (321.62,180.88) .. controls (321.62,188.64) and (315.44,194.92) .. (307.82,194.92) .. controls (300.19,194.92) and (294.01,188.64) .. (294.01,180.88) -- cycle ;
%Curve Lines [id:da1973049416579291] 
\draw    (285.12,101.59) .. controls (287.12,92.09) and (297.62,66.34) .. (309.62,62.34) .. controls (321.62,58.34) and (336.79,48.59) .. (347.12,48.59) .. controls (357.45,48.59) and (403.54,80.34) .. (406.87,100.34) .. controls (410.2,120.34) and (401.93,168.83) .. (386.57,179.38) .. controls (371.2,189.94) and (364.26,185.78) .. (348.62,186.84) .. controls (332.99,187.9) and (316.34,188.89) .. (309.01,179.23) .. controls (301.68,169.56) and (295.98,134.28) .. (296.73,132.53) .. controls (297.48,130.78) and (298.93,124.53) .. (299.93,122.33) .. controls (300.93,120.13) and (302.96,105.13) .. (304.53,97.73) .. controls (306.1,90.32) and (309.81,72.22) .. (309.62,65.34) ;
\draw [shift={(295.25,77.02)}, rotate = 119.5] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(330.57,53.27)}, rotate = 156.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(384.33,70.82)}, rotate = 219.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(403.4,144.84)}, rotate = 282.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(365.67,186.77)}, rotate = 356.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(325.07,186.98)}, rotate = 5.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(300.05,153.83)}, rotate = 76.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(299.03,124.88)}, rotate = 106.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(302.78,107.42)}, rotate = 99.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(308.15,78.88)}, rotate = 99.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da32517042466609014] 
\draw    (309.12,59.59) .. controls (308.25,53.47) and (309.78,42.62) .. (317.62,40.59) .. controls (325.47,38.56) and (341.12,46.09) .. (347.37,45.84) .. controls (353.62,45.59) and (384.37,40.34) .. (393.87,48.34) .. controls (403.37,56.34) and (406.95,88.18) .. (409.62,98.84) .. controls (412.29,109.51) and (424.87,135.84) .. (407.37,134.34) ;
\draw [shift={(311.2,45.98)}, rotate = 112.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(335.13,43.13)}, rotate = 195.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(373.76,43.92)}, rotate = 179.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(404.94,75.37)}, rotate = 257.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(416.17,121.85)}, rotate = 259.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da00966863509775262] 
\draw    (401.37,133.34) .. controls (383.7,129.68) and (372.39,134.67) .. (371.62,149.59) .. controls (370.86,164.51) and (348,154.8) .. (339.43,159.94) .. controls (330.86,165.09) and (318.7,187.34) .. (311.37,176.34) .. controls (304.04,165.34) and (313.82,157.65) .. (315.49,144.32) .. controls (317.15,130.98) and (324.4,117.26) .. (327.57,103.39) .. controls (330.75,89.51) and (328.73,80.13) .. (330.77,70.99) .. controls (332.82,61.85) and (338.23,51.02) .. (346.87,51.34) .. controls (355.51,51.66) and (362.58,94.7) .. (355.34,111.64) .. controls (348.1,128.58) and (337.42,131.69) .. (320.62,134.09) ;
\draw [shift={(379.26,135)}, rotate = 334.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(355.09,158.4)}, rotate = 0.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(324.48,174.63)}, rotate = 315.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(311.33,157.87)}, rotate = 111.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(321.99,121.18)}, rotate = 109.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(329.62,84.48)}, rotate = 91.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(337.44,56.19)}, rotate = 125.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(357.94,82.79)}, rotate = 264.49] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(339.29,129.48)}, rotate = 332.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da4894088711847949] 
\draw    (294.62,132.84) .. controls (282.95,130.51) and (270.37,129.98) .. (282.37,99.09) .. controls (294.37,68.2) and (274.61,58.43) .. (254.61,73.63) .. controls (234.61,88.83) and (250.77,131.39) .. (260.37,142.59) .. controls (269.97,153.79) and (299.37,172.09) .. (304.37,179.09) .. controls (309.37,186.09) and (330.37,201.6) .. (348.12,202.34) .. controls (365.88,203.08) and (377.37,186.34) .. (387.37,181.34) .. controls (397.37,176.34) and (435.81,158.43) .. (405.81,149.63) ;
\draw [shift={(277.52,118.36)}, rotate = 87.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(279.95,68.69)}, rotate = 40.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(246.65,110.86)}, rotate = 259.04] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(284.37,162.62)}, rotate = 216.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(326.75,195.99)}, rotate = 207.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(371.41,193.42)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(412.62,165.98)}, rotate = 138.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da36921943803707324] 
\draw    (399.37,148.34) .. controls (393.89,146.14) and (381.35,151.02) .. (374.55,150.22) ;
\draw [shift={(384.36,149.32)}, rotate = 349.6] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6874066052064118] 
\draw    (368.37,150.34) .. controls (341.93,146.25) and (328.4,144.34) .. (318.62,144.34) ;
\draw [shift={(340.95,146.29)}, rotate = 7.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da030782218378392123] 
\draw    (294.62,142.84) .. controls (288.95,143.24) and (271.45,140.68) .. (266.02,128.67) .. controls (260.58,116.65) and (277.12,107.59) .. (279.37,99.84) .. controls (281.62,92.09) and (275.7,75.91) .. (251.12,83.84) ;
\draw [shift={(275.8,138.45)}, rotate = 25.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(271.07,111.11)}, rotate = 128.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(268.49,82.33)}, rotate = 18.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8479604055374643] 
\draw    (242.62,86.59) .. controls (232.53,89.55) and (231.45,114.59) .. (239.92,137.36) .. controls (248.39,160.12) and (296.11,178.73) .. (304.86,186.23) .. controls (313.61,193.73) and (317.07,197.42) .. (319.57,207.42) .. controls (322.07,217.42) and (388.07,208.42) .. (400.57,195.92) .. controls (413.07,183.42) and (427.32,155.92) .. (429.57,143.42) .. controls (431.82,130.92) and (433.12,90.59) .. (412.62,98.09) ;
\draw [shift={(234.52,113.66)}, rotate = 266.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(271.44,167.01)}, rotate = 211.54] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(315.77,197.7)}, rotate = 235.22] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(363.52,208.97)}, rotate = 170.38] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(419.4,168.77)}, rotate = 118.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(429.44,112.3)}, rotate = 80.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da0477726248937379] 
\draw    (351.37,123.09) .. controls (383.76,125.35) and (374.91,103.92) .. (403.62,99.34) ;
\draw [shift={(375.67,116.87)}, rotate = 316.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da9869146540570988] 
\draw    (345.37,121.34) .. controls (336.37,118.34) and (333.68,120.84) .. (324.12,120.84) ;
\draw [shift={(332.2,120.27)}, rotate = 353.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da98579156992501] 
\draw    (297.37,122.34) .. controls (289.62,121.84) and (281.12,118.48) .. (285.12,101.59) ;
\draw [shift={(284.5,113.28)}, rotate = 70.71] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da4412930533329906] 
\draw    (313.37,143.84) .. controls (307.87,144.09) and (303.89,143.49) .. (299.12,143.09) ;
\draw [shift={(303.6,143.51)}, rotate = 4.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8327982842861276] 
\draw    (314.87,134.84) .. controls (309.37,135.09) and (303.64,134.74) .. (299.37,133.34) ;
\draw [shift={(304.39,134.45)}, rotate = 5.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp7418379896036718] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (393.07,100.34) .. controls (393.07,92.59) and (399.25,86.3) .. (406.87,86.3) .. controls (414.5,86.3) and (420.68,92.59) .. (420.68,100.34) .. controls (420.68,108.1) and (414.5,114.38) .. (406.87,114.38) .. controls (399.25,114.38) and (393.07,108.1) .. (393.07,100.34) -- cycle ;
%Shape: Ellipse [id:dp8916760145794587] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (268.57,99.09) .. controls (268.57,91.34) and (274.75,85.05) .. (282.37,85.05) .. controls (290,85.05) and (296.18,91.34) .. (296.18,99.09) .. controls (296.18,106.85) and (290,113.13) .. (282.37,113.13) .. controls (274.75,113.13) and (268.57,106.85) .. (268.57,99.09) -- cycle ;
%Curve Lines [id:da8085352887028343] 
\draw    (318.37,120.84) .. controls (312.12,121.34) and (306.12,123.34) .. (302.12,122.59) ;
\draw [shift={(307.69,122.46)}, rotate = 350.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp6469838093478605] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (333.61,50.07) .. controls (333.61,42.31) and (339.79,36.03) .. (347.41,36.03) .. controls (355.04,36.03) and (361.22,42.31) .. (361.22,50.07) .. controls (361.22,57.82) and (355.04,64.11) .. (347.41,64.11) .. controls (339.79,64.11) and (333.61,57.82) .. (333.61,50.07) -- cycle ;
%Shape: Ellipse [id:dp6386264302448136] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (372.76,179.38) .. controls (372.76,171.63) and (378.94,165.34) .. (386.57,165.34) .. controls (394.19,165.34) and (400.37,171.63) .. (400.37,179.38) .. controls (400.37,187.14) and (394.19,193.42) .. (386.57,193.42) .. controls (378.94,193.42) and (372.76,187.14) .. (372.76,179.38) -- cycle ;
%Shape: Circle [id:dp9465386396547675] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.65,182.17) .. controls (296.65,181.32) and (297.34,180.63) .. (298.19,180.63) .. controls (299.05,180.63) and (299.74,181.32) .. (299.74,182.17) .. controls (299.74,183.03) and (299.05,183.72) .. (298.19,183.72) .. controls (297.34,183.72) and (296.65,183.03) .. (296.65,182.17) -- cycle ;
%Shape: Circle [id:dp30090959918755233] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405.61,108.17) .. controls (405.61,107.32) and (406.3,106.63) .. (407.16,106.63) .. controls (408.01,106.63) and (408.7,107.32) .. (408.7,108.17) .. controls (408.7,109.03) and (408.01,109.72) .. (407.16,109.72) .. controls (406.3,109.72) and (405.61,109.03) .. (405.61,108.17) -- cycle ;
%Shape: Circle [id:dp9114197322224235] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.04,91.32) .. controls (407.04,90.46) and (407.73,89.77) .. (408.59,89.77) .. controls (409.44,89.77) and (410.13,90.46) .. (410.13,91.32) .. controls (410.13,92.17) and (409.44,92.86) .. (408.59,92.86) .. controls (407.73,92.86) and (407.04,92.17) .. (407.04,91.32) -- cycle ;
%Shape: Circle [id:dp5386811762970952] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (525.71,178.56) .. controls (525.71,177.71) and (526.41,177.02) .. (527.26,177.02) .. controls (528.11,177.02) and (528.81,177.71) .. (528.81,178.56) .. controls (528.81,179.42) and (528.11,180.11) .. (527.26,180.11) .. controls (526.41,180.11) and (525.71,179.42) .. (525.71,178.56) -- cycle ;
%Shape: Circle [id:dp9006504967936159] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.58,177.03) .. controls (518.58,176.18) and (519.27,175.48) .. (520.12,175.48) .. controls (520.98,175.48) and (521.67,176.18) .. (521.67,177.03) .. controls (521.67,177.88) and (520.98,178.58) .. (520.12,178.58) .. controls (519.27,178.58) and (518.58,177.88) .. (518.58,177.03) -- cycle ;
%Straight Lines [id:da9731826570969856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (496.29,190.63) -- (511.95,177.5) ;
\draw [shift={(513.48,176.22)}, rotate = 140.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9147526741412304] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (533.16,161.91) -- (521.43,175.52) ;
\draw [shift={(520.12,177.03)}, rotate = 310.76] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8181825084273167] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (549.82,176.13) -- (529.25,178.35) ;
\draw [shift={(527.26,178.56)}, rotate = 353.85] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp4806132977626545] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (610.39,100.26) .. controls (610.39,99.4) and (611.09,98.71) .. (611.94,98.71) .. controls (612.79,98.71) and (613.49,99.4) .. (613.49,100.26) .. controls (613.49,101.11) and (612.79,101.81) .. (611.94,101.81) .. controls (611.09,101.81) and (610.39,101.11) .. (610.39,100.26) -- cycle ;
%Shape: Star [id:dp5217194682523463] 
\draw   (175.62,174.66) -- (176.37,176.25) -- (178.06,176.51) -- (176.84,177.74) -- (177.13,179.49) -- (175.62,178.67) -- (174.11,179.49) -- (174.39,177.74) -- (173.17,176.51) -- (174.86,176.25) -- cycle ;
%Shape: Star [id:dp7186702226425752] 
\draw   (304.37,176.42) -- (305.13,178.01) -- (306.82,178.27) -- (305.59,179.5) -- (305.88,181.25) -- (304.37,180.43) -- (302.86,181.25) -- (303.15,179.5) -- (301.93,178.27) -- (303.62,178.01) -- cycle ;
%Shape: Star [id:dp5247635049487973] 
\draw   (513.48,173.55) -- (514.24,175.14) -- (515.93,175.4) -- (514.7,176.63) -- (514.99,178.38) -- (513.48,177.55) -- (511.97,178.38) -- (512.26,176.63) -- (511.04,175.4) -- (512.73,175.14) -- cycle ;
%Straight Lines [id:da1754735269251796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (326.49,178.04) -- (306.37,179) ;
\draw [shift={(304.37,179.09)}, rotate = 357.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5907108515622236] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (280.71,189.16) -- (296.34,182.92) ;
\draw [shift={(298.19,182.17)}, rotate = 158.23] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da26772734704337686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (42.31,99.82) -- (59.53,94.6) ;
\draw [shift={(61.44,94.02)}, rotate = 163.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da16484538443177343] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (88.09,102.27) -- (69.15,101.05) ;
\draw [shift={(67.15,100.92)}, rotate = 3.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2686861071887834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (394.71,118.18) -- (405.6,109.43) ;
\draw [shift={(407.16,108.17)}, rotate = 141.21] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8077750148377684] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (415.82,77.96) -- (409.54,89.56) ;
\draw [shift={(408.59,91.32)}, rotate = 298.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3149383613007488] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (142.15,33.82) -- (131.59,43.16) ;
\draw [shift={(130.09,44.48)}, rotate = 318.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3173006045165755] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ]   (127.54,69.05) -- (129.23,52.94) ;
\draw [shift={(129.44,50.95)}, rotate = 96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.39 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (18.7,29.61) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (449.33,30.29) node [anchor=north west][inner sep=0.75pt]    {$c)$};
% Text Node
\draw (168.88,179.47) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1}$};
% Text Node
\draw (87.39,96.26) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{5} =\theta _{20}$};
% Text Node
\draw (143.67,24.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{10}$};
% Text Node
\draw (116.42,64.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{13}$};
% Text Node
\draw (30.7,97.51) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{17}$};
% Text Node
\draw (236.67,30.28) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (328.04,170.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1} =\theta _{16}$};
% Text Node
\draw (411,64.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{12}$};
% Text Node
\draw (269.79,185.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{4}$};
% Text Node
\draw (383.35,114.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{8}$};
% Text Node
\draw (471.63,189.16) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{1} =\theta _{16}$};
% Text Node
\draw (549.6,169.71) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{4}$};
% Text Node
\draw (531.03,149.14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{7}$};
% Text Node
\draw (590.23,84.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\theta _{12}$};

\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,238); %set diagram left start at 0, and has height of 238

%Curve Lines [id:da48523208619262637] 
\draw    (463.75,51.77) .. controls (442.95,64.17) and (399.56,101.78) .. (402.76,146.05) .. controls (405.95,190.32) and (476.3,205.05) .. (476.02,183.71) .. controls (475.73,162.37) and (477.23,150.1) .. (477.52,130.21) .. controls (477.8,110.32) and (477.52,87.92) .. (477.52,78.21) .. controls (477.52,68.49) and (475.23,30.88) .. (447.9,31.55) .. controls (420.57,32.22) and (413.6,50.27) .. (407.6,65.6) .. controls (401.6,80.93) and (414.02,106.46) .. (395.13,130.17) .. controls (376.25,153.88) and (344.53,227.73) .. (421.2,227.73) .. controls (497.87,227.73) and (557.27,236.96) .. (556.52,214.96) .. controls (555.77,192.96) and (494.27,205.71) .. (493.27,183.96) .. controls (492.27,162.21) and (500.27,107.46) .. (490.27,107.21) .. controls (480.27,106.96) and (479.77,90.96) .. (489.77,90.46) .. controls (499.77,89.96) and (496.02,65.21) .. (495.77,58.71) .. controls (495.52,52.21) and (488.95,41.17) .. (477.35,41.77) ;
\draw [shift={(419.34,93.59)}, rotate = 305.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(434.24,186.77)}, rotate = 206.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(476.66,154.2)}, rotate = 92.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(477.63,101.51)}, rotate = 89.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(470.46,45.47)}, rotate = 63.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(419.75,43.07)}, rotate = 314.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(405.95,101.61)}, rotate = 273.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(372.62,195.4)}, rotate = 265.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(495.29,229.43)}, rotate = 181.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(522.18,198.95)}, rotate = 8.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(494.95,142.02)}, rotate = 92.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(482.77,96.38)}, rotate = 94.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(496.66,73.41)}, rotate = 90.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(487.86,44.89)}, rotate = 40.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp33952937626958646] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (453.1,42.58) .. controls (453.1,32.5) and (462.29,24.33) .. (473.63,24.33) .. controls (484.97,24.33) and (494.17,32.5) .. (494.17,42.58) .. controls (494.17,52.66) and (484.97,60.83) .. (473.63,60.83) .. controls (462.29,60.83) and (453.1,52.66) .. (453.1,42.58) -- cycle ;
%Shape: Ellipse [id:dp402713573442098] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.85,51.77) .. controls (460.85,50.29) and (462.15,49.09) .. (463.75,49.09) .. controls (465.35,49.09) and (466.64,50.29) .. (466.64,51.77) .. controls (466.64,53.26) and (465.35,54.46) .. (463.75,54.46) .. controls (462.15,54.46) and (460.85,53.26) .. (460.85,51.77) -- cycle ;
%Shape: Ellipse [id:dp785250379038767] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (384.75,115.72) .. controls (384.75,105.64) and (393.94,97.47) .. (405.29,97.47) .. controls (416.63,97.47) and (425.82,105.64) .. (425.82,115.72) .. controls (425.82,125.8) and (416.63,133.97) .. (405.29,133.97) .. controls (393.94,133.97) and (384.75,125.8) .. (384.75,115.72) -- cycle ;
%Shape: Ellipse [id:dp394446447230251] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (464.13,180.76) .. controls (464.13,170.68) and (473.33,162.5) .. (484.67,162.5) .. controls (496.01,162.5) and (505.2,170.68) .. (505.2,180.76) .. controls (505.2,190.84) and (496.01,199.01) .. (484.67,199.01) .. controls (473.33,199.01) and (464.13,190.84) .. (464.13,180.76) -- cycle ;
%Shape: Ellipse [id:dp6081104531498095] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.62,127.53) .. controls (474.62,126.04) and (475.92,124.84) .. (477.52,124.84) .. controls (479.12,124.84) and (480.41,126.04) .. (480.41,127.53) .. controls (480.41,129.01) and (479.12,130.21) .. (477.52,130.21) .. controls (475.92,130.21) and (474.62,129.01) .. (474.62,127.53) -- cycle ;
%Shape: Ellipse [id:dp7998558523039827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.45,41.77) .. controls (474.45,40.29) and (475.75,39.09) .. (477.35,39.09) .. controls (478.95,39.09) and (480.24,40.29) .. (480.24,41.77) .. controls (480.24,43.26) and (478.95,44.46) .. (477.35,44.46) .. controls (475.75,44.46) and (474.45,43.26) .. (474.45,41.77) -- cycle ;
%Straight Lines [id:da8697167084529881] 
\draw    (478.77,154.99) -- (491.27,155.18) ;
\draw [shift={(493.27,155.21)}, rotate = 180.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(476.77,154.96)}, rotate = 0.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Shape: Ellipse [id:dp8715054411848967] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (491.62,147.14) .. controls (491.62,145.66) and (492.92,144.46) .. (494.52,144.46) .. controls (496.12,144.46) and (497.41,145.66) .. (497.41,147.14) .. controls (497.41,148.62) and (496.12,149.82) .. (494.52,149.82) .. controls (492.92,149.82) and (491.62,148.62) .. (491.62,147.14) -- cycle ;
%Shape: Ellipse [id:dp8701804776404813] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.62,73.53) .. controls (474.62,72.04) and (475.92,70.84) .. (477.52,70.84) .. controls (479.12,70.84) and (480.41,72.04) .. (480.41,73.53) .. controls (480.41,75.01) and (479.12,76.21) .. (477.52,76.21) .. controls (475.92,76.21) and (474.62,75.01) .. (474.62,73.53) -- cycle ;
%Straight Lines [id:da6883450876937103] 
\draw    (478.15,65.53) -- (494.27,65.58) ;
\draw [shift={(496.27,65.58)}, rotate = 180.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(476.15,65.53)}, rotate = 0.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da46821825092060976] 
\draw    (482.15,96.24) -- (505.84,95.76) ;
\draw [shift={(480.15,96.28)}, rotate = 358.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Curve Lines [id:da03594508878486502] 
\draw    (272.89,83.56) .. controls (273.18,63.67) and (262.49,30.36) .. (224.89,29.96) .. controls (187.29,29.56) and (167.69,53.16) .. (159.29,69.56) .. controls (150.89,85.96) and (146.09,118.76) .. (168.49,119.16) .. controls (190.89,119.56) and (184.09,107.56) .. (196.09,107.16) .. controls (208.09,106.76) and (202.89,124.76) .. (218.89,125.16) .. controls (234.89,125.56) and (241.69,89.56) .. (271.69,89.16) .. controls (301.69,88.76) and (328.4,77.55) .. (327.9,131.55) ;
\draw [shift={(258.67,43.85)}, rotate = 48.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(183.77,41.61)}, rotate = 327.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(152.38,100.98)}, rotate = 268.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(185.63,114.09)}, rotate = 139.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(207.98,119.44)}, rotate = 240.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(245.01,101.86)}, rotate = 132.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(316.97,93.19)}, rotate = 214.42] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp9299841522466459] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (257.33,87.16) .. controls (257.33,78.49) and (264.3,71.46) .. (272.89,71.46) .. controls (281.49,71.46) and (288.46,78.49) .. (288.46,87.16) .. controls (288.46,95.83) and (281.49,102.86) .. (272.89,102.86) .. controls (264.3,102.86) and (257.33,95.83) .. (257.33,87.16) -- cycle ;
%Shape: Ellipse [id:dp6117754008023384] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (155.27,128.73) .. controls (155.27,106.32) and (173.06,88.15) .. (195.01,88.15) .. controls (216.95,88.15) and (234.74,106.32) .. (234.74,128.73) .. controls (234.74,151.14) and (216.95,169.31) .. (195.01,169.31) .. controls (173.06,169.31) and (155.27,151.14) .. (155.27,128.73) -- cycle ;
%Shape: Ellipse [id:dp9908692117960094] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,80.88) .. controls (270,79.39) and (271.29,78.19) .. (272.89,78.19) .. controls (274.49,78.19) and (275.79,79.39) .. (275.79,80.88) .. controls (275.79,82.36) and (274.49,83.56) .. (272.89,83.56) .. controls (271.29,83.56) and (270,82.36) .. (270,80.88) -- cycle ;
%Curve Lines [id:da15917312455793975] 
\draw    (273.15,171.82) .. controls (273.55,191.72) and (263.05,225.08) .. (225.46,225.7) .. controls (187.86,226.32) and (168.12,202.83) .. (159.63,186.48) .. controls (151.14,170.13) and (146.1,139.29) .. (168.49,138.76) .. controls (190.89,138.23) and (184.49,152.03) .. (196.49,152.36) .. controls (208.5,152.69) and (202.9,134.45) .. (218.89,133.96) .. controls (234.89,133.47) and (241.91,166) .. (271.92,166.23) .. controls (301.92,166.46) and (327.9,179.05) .. (327.9,131.55) ;
\draw [shift={(259.15,211.61)}, rotate = 310.77] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(184.27,214.29)}, rotate = 32.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(152.53,155.81)}, rotate = 91.89] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(185.89,144.62)}, rotate = 224.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(208.1,139.83)}, rotate = 118.52] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(245.4,155.1)}, rotate = 223.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
\draw [shift={(314.96,165.39)}, rotate = 158.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp6365954202005888] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.47 ] (256.35,166.23) .. controls (256.35,157.56) and (263.32,150.53) .. (271.92,150.53) .. controls (280.51,150.53) and (287.48,157.56) .. (287.48,166.23) .. controls (287.48,174.9) and (280.51,181.93) .. (271.92,181.93) .. controls (263.32,181.93) and (256.35,174.9) .. (256.35,166.23) -- cycle ;
%Shape: Ellipse [id:dp6054035831702199] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.6,119.16) .. controls (165.6,117.68) and (166.89,116.48) .. (168.49,116.48) .. controls (170.09,116.48) and (171.39,117.68) .. (171.39,119.16) .. controls (171.39,120.64) and (170.09,121.84) .. (168.49,121.84) .. controls (166.89,121.84) and (165.6,120.64) .. (165.6,119.16) -- cycle ;
%Shape: Ellipse [id:dp09690196599198864] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,125.16) .. controls (216,123.68) and (217.29,122.48) .. (218.89,122.48) .. controls (220.49,122.48) and (221.79,123.68) .. (221.79,125.16) .. controls (221.79,126.64) and (220.49,127.84) .. (218.89,127.84) .. controls (217.29,127.84) and (216,126.64) .. (216,125.16) -- cycle ;
%Shape: Ellipse [id:dp071292301649582] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216,133.96) .. controls (216,132.48) and (217.29,131.28) .. (218.89,131.28) .. controls (220.49,131.28) and (221.79,132.48) .. (221.79,133.96) .. controls (221.79,135.44) and (220.49,136.64) .. (218.89,136.64) .. controls (217.29,136.64) and (216,135.44) .. (216,133.96) -- cycle ;
%Shape: Ellipse [id:dp8879039479416895] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (165.6,138.76) .. controls (165.6,137.28) and (166.89,136.08) .. (168.49,136.08) .. controls (170.09,136.08) and (171.39,137.28) .. (171.39,138.76) .. controls (171.39,140.24) and (170.09,141.44) .. (168.49,141.44) .. controls (166.89,141.44) and (165.6,140.24) .. (165.6,138.76) -- cycle ;
%Shape: Ellipse [id:dp09053364067651648] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,89.84) .. controls (270,88.36) and (271.29,87.16) .. (272.89,87.16) .. controls (274.49,87.16) and (275.79,88.36) .. (275.79,89.84) .. controls (275.79,91.33) and (274.49,92.53) .. (272.89,92.53) .. controls (271.29,92.53) and (270,91.33) .. (270,89.84) -- cycle ;
%Shape: Ellipse [id:dp9742741034321619] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.25,165.88) .. controls (270.25,164.39) and (271.54,163.19) .. (273.14,163.19) .. controls (274.74,163.19) and (276.04,164.39) .. (276.04,165.88) .. controls (276.04,167.36) and (274.74,168.56) .. (273.14,168.56) .. controls (271.54,168.56) and (270.25,167.36) .. (270.25,165.88) -- cycle ;
%Shape: Ellipse [id:dp6312737087878766] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270.25,174.51) .. controls (270.25,173.03) and (271.55,171.82) .. (273.15,171.82) .. controls (274.75,171.82) and (276.05,173.03) .. (276.05,174.51) .. controls (276.05,175.99) and (274.75,177.19) .. (273.15,177.19) .. controls (271.55,177.19) and (270.25,175.99) .. (270.25,174.51) -- cycle ;
%Straight Lines [id:da9065073398716974] 
\draw    (225.45,124.95) -- (225.52,134.38) ;
\draw [shift={(225.53,136.38)}, rotate = 269.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(225.43,122.95)}, rotate = 89.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da5959027288478669] 
\draw    (168.75,122.62) -- (168.53,136.76) ;
\draw [shift={(168.49,138.76)}, rotate = 270.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(168.78,120.63)}, rotate = 90.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
%Straight Lines [id:da7200069925535132] 
\draw    (196.11,109.16) -- (196.48,150.36) ;
\draw [shift={(196.49,152.36)}, rotate = 269.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;
\draw [shift={(196.09,107.16)}, rotate = 89.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (4.37,-1.32) .. controls (2.78,-0.56) and (1.32,-0.12) .. (0,0) .. controls (1.32,0.12) and (2.78,0.56) .. (4.37,1.32)   ;

% Text Node
\draw (440.4,36.84) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{0}$};
% Text Node
\draw (455.59,118.02) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{1}$};
% Text Node
\draw (497.14,135.1) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{2} =\lambda _{2}^{'}$};
% Text Node
\draw (476.06,23.52) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{3}$};
% Text Node
\draw (368.13,30.4) node [anchor=north west][inner sep=0.75pt]    {$b)$};
% Text Node
\draw (480.84,155.65) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha $};
% Text Node
\draw (482.09,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha $};
% Text Node
\draw (457.09,66.48) node [anchor=north west][inner sep=0.75pt]    {$\lambda _{1}^{'}$};
% Text Node
\draw (506.62,89.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha '$};
% Text Node
\draw (274.92,64.37) node [anchor=north west][inner sep=0.75pt]    {$\theta _{0} =\theta _{0}^{'}$};
% Text Node
\draw (146.8,29.07) node [anchor=north west][inner sep=0.75pt]    {$a)$};
% Text Node
\draw (210.11,102.07) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}^{'}$};
% Text Node
\draw (226.88,123.1) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha ''$};
% Text Node
\draw (169.13,123.15) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha '$};
% Text Node
\draw (196.13,124.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha $};
% Text Node
\draw (162.42,99.87) node [anchor=north west][inner sep=0.75pt]    {$\theta _{1}$};
% Text Node
\draw (263.14,92.99) node [anchor=north west][inner sep=0.75pt]    {$\theta _{2} =\theta _{2}^{'}$};
% Text Node
\draw (259.64,143.24) node [anchor=north west][inner sep=0.75pt]    {$\theta _{3} =\theta _{3}^{'}$};
% Text Node
\draw (272.39,173.24) node [anchor=north west][inner sep=0.75pt]    {$\theta _{5} =\theta _{5}^{'}$};
% Text Node
\draw (211.36,136.82) node [anchor=north west][inner sep=0.75pt]    {$\theta _{4}^{'}$};
% Text Node
\draw (161.23,141.12) node [anchor=north west][inner sep=0.75pt]    {$\theta _{4}$};

\end{tikzpicture}
